Dioperads, Frobenius monoidal functors and duality

Motivated by duality phenomena for derived global sections on derived local systems on compact oriented manifolds, we introduce the notion of a $d$-duality context between symmetric monoidal enriched categories. In this setting, the right adjoint of a symmetric monoidal functor carries compatible lax and colax structures twisted by an invertible object $d$. For any enriched dioperad $\mathcal{P}$, we define a $d$-twist $\mathcal{P}\{d\}$ and prove that, in a $d$-duality context, the right adjoint sends $\mathcal{P}$-algebras to $\mathcal{P}\{-d\}$-algebras. To achieve this, the key conceptual result is that Frobenius monoidal functors between symmetric monoidal categories are precisely those functors inducing morphisms between the underlying dioperads. We also develop a dioperadic Day convolution, yielding an alternative proof of the main theorem and suggesting an $\infty$-categorical extension of the theory.

==> figures/Gev-xi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, 1.75) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (14) at (0, 2.25) {$G(XX^\vee)$};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=black rectangle] (17) at (0, -1.5) {};
		\node [style=none] (19) at (0, -2.25) {$\1[-d]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw (16.center) to (17);
		\draw [in=0, out=-90] (12.center) to (16.center);
		\draw [in=180, out=-90] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Gev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, 1.25) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (14) at (0, 1.75) {$G(XX^\vee)$};
		\node [style=none] (16) at (0, -1) {};
		\node [style=none] (17) at (0, -1.5) {$G(\1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [in=0, out=-90] (12.center) to (16.center);
		\draw [in=180, out=-90] (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alpha-node.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=grey dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (0, 2.5) {$G(X)$};
		\node [style=none] (6) at (0, -2.5) {$G'(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/alpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (1.25, 2) {};
		\node [style=none] (29) at (3, -2.25) {};
		\node [style=none] (30) at (3, 2) {};
		\node [style=none] (33) at (3, -2.75) {$G'(X)$};
		\node [style=none] (36) at (0, 1.5) {$G(X^\vee)$};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (-0.5, -1.25) {};
		\node [style=none] (39) at (-0.75, -1.5) {};
		\node [style=black rectangle] (40) at (-0.75, -2) {};
		\node [style=none] (42) at (-1, -0.75) {};
		\node [style=none] (43) at (-2.75, 1.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (1.25, 1.75) {};
		\node [style=none] (48) at (-2.75, 3) {$G(X)$};
		\node [style=none] (49) at (-2.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (39.center) to (40);
		\draw [in=0, out=-90] (38.center) to (39.center);
		\draw [in=180, out=-90] (37.center) to (39.center);
		\draw [in=90, out=-90] (45.center) to (44.center);
		\draw [in=270, out=90] (42.center) to (43.center);
		\draw (42.center) to (37.center);
		\draw (38.center) to (44.center);
		\draw (27.center) to (45.center);
		\draw (49.center) to (43.center);
		\draw [in=450, out=90] (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc_nabla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, -2.75) {};
		\node [style=none] (3) at (-2.5, 3.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0.25, -1.75) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=none] (7) at (2.5, 3.25) {};
		\node [style=none] (8) at (0, -3.25) {$G(XYZ)$};
		\node [style=none] (9) at (2.5, 3.75) {};
		\node [style=none] (10) at (2.5, 3.75) {$G(Z)$};
		\node [style=none] (11) at (-2.5, 3.75) {$G(X)$};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (-1, 0.25) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (-2, 1.25) {};
		\node [style=none] (17) at (0, 3.75) {$G(Y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=-150, out=120] (16.center) to (15.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-30, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=-60, out=150] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/assoc_nabla_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -1.75) {};
		\node [style=none] (2) at (-0.25, -2.75) {};
		\node [style=none] (3) at (-2.5, 3.25) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (0.25, -1.75) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=none] (7) at (2.5, 3.25) {};
		\node [style=none] (8) at (0, -3.25) {$G(XYZ)$};
		\node [style=none] (9) at (2.5, 3.75) {};
		\node [style=none] (10) at (2.5, 3.75) {$G(Z)$};
		\node [style=none] (11) at (-2.5, 3.75) {$G(X)$};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (13) at (0, -1.75) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (0, 3.25) {};
		\node [style=none] (16) at (2, 1.25) {};
		\node [style=none] (17) at (0, 3.75) {$G(Y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=-30, out=60] (16.center) to (15.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=-120, out=30] (14.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-0.25, -0.75) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=black rectangle] (24) at (0, -1.75) {};
		\node [style=none] (26) at (-0.25, -0.25) {};
		\node [style=none] (27) at (-2, 2.25) {};
		\node [style=none] (28) at (0.25, -0.25) {};
		\node [style=none] (29) at (2, 2.25) {};
		\node [style=none] (30) at (2, 2.75) {};
		\node [style=none] (31) at (2, 2.75) {$G(Y)$};
		\node [style=none] (32) at (-2, 2.75) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (24);
		\draw [in=0, out=-90] (21.center) to (23.center);
		\draw [in=180, out=-90] (19.center) to (23.center);
		\draw [in=90, out=-90] (29.center) to (28.center);
		\draw [in=270, out=90] (26.center) to (27.center);
		\draw (26.center) to (19.center);
		\draw (21.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 3.75) {};
		\node [style=none] (1) at (-5.5, 3.75) {};
		\node [style=none] (2) at (-5.25, 3.75) {};
		\node [style=none] (3) at (-5, 3.75) {};
		\node [style=none] (4) at (-4.75, 3.75) {};
		\node [style=none] (5) at (-0.75, 3.75) {};
		\node [style=none] (6) at (-0.5, 3.75) {};
		\node [style=none] (7) at (-0.25, 3.75) {};
		\node [style=none] (8) at (6.25, 3.75) {};
		\node [style=none] (9) at (6.5, 3.75) {};
		\node [style=none] (10) at (6.75, 3.75) {};
		\node [style=none] (11) at (7, 3.75) {};
		\node [style=none] (12) at (-5.5, -3.75) {};
		\node [style=none] (13) at (-5.25, -3.75) {};
		\node [style=none] (14) at (-5, -3.75) {};
		\node [style=none] (15) at (-4.75, -3.75) {};
		\node [style=none] (16) at (-1, -3.75) {};
		\node [style=none] (17) at (-0.75, -3.75) {};
		\node [style=none] (18) at (-0.5, -3.75) {};
		\node [style=none] (19) at (5.5, -3.75) {};
		\node [style=none] (20) at (5.75, -3.75) {};
		\node [style=none] (21) at (6, -3.75) {};
		\node [style=none] (22) at (6.25, -3.75) {};
		\node [style=none] (27) at (-2.5, -1) {};
		\node [style=none] (28) at (-2.25, -1) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1.75, -1) {};
		\node [style=none] (31) at (-0.5, -1) {};
		\node [style=none] (32) at (-0.25, -1) {};
		\node [style=none] (33) at (0, -1) {};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (2.75, -1) {};
		\node [style=none] (36) at (3, -1) {};
		\node [style=none] (37) at (3.25, -1) {};
		\node [style=none] (38) at (-2.5, 1.25) {};
		\node [style=none] (39) at (-2.5, 1.25) {};
		\node [style=none] (40) at (-2.25, 1.25) {};
		\node [style=none] (41) at (-2, 1.25) {};
		\node [style=none] (42) at (-1.75, 1.25) {};
		\node [style=none] (43) at (-1.5, 1.25) {};
		\node [style=none] (44) at (-0.25, 1.25) {};
		\node [style=none] (45) at (0, 1.25) {};
		\node [style=none] (46) at (0.25, 1.25) {};
		\node [style=none] (47) at (2.75, 1.25) {};
		\node [style=none] (48) at (3, 1.25) {};
		\node [style=none] (49) at (3.25, 1.25) {};
		\node [style=none] (50) at (3.5, 1.25) {};
		\node [style=none] (51) at (0.25, -1) {};
		\node [style=none] (52) at (-0.25, -3.75) {};
		\node [style=none] (56) at (-6, 4.5) {$G(X_{11}\!\cdots\! X_{1n_1})^\star$};
		\node [style=big rectangle] (57) at (0.25, 0.25) {$f$};
		\node [style=none] (58) at (-0.25, 4.5) {$G(X_{21}\!\cdots \!X_{2n_2})^\star$};
		\node [style=none] (59) at (7.5, 4.5) {$G(X_{m1}\!\cdots \!X_{mn_m})^\star$};
		\node [style=none] (60) at (3.5, 4.5) {$\cdots$};
		\node [style=none] (61) at (-6.25, -4.5) {$G(Y_{11}\!\cdots\! Y_{1p_1})^\star$};
		\node [style=none] (62) at (7.25, -4.5) {$G(Y_{q1}\!\cdots\! Y_{qp_q})^\star$};
		\node [style=none] (63) at (-0.5, -4.5) {$G(Y_{21}\!\cdots\! Y_{2p_2})^\star$};
		\node [style=none] (64) at (3.25, -4.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=-45] (0.center) to (39.center);
		\draw [in=135, out=-45] (1.center) to (40.center);
		\draw [in=135, out=-45] (2.center) to (41.center);
		\draw [in=135, out=-45] (3.center) to (42.center);
		\draw [in=135, out=-45] (4.center) to (43.center);
		\draw [in=90, out=-75] (5.center) to (44.center);
		\draw [in=90, out=-75] (6.center) to (45.center);
		\draw [in=90, out=-75] (7.center) to (46.center);
		\draw [in=45, out=-135] (8.center) to (47.center);
		\draw [in=45, out=-135] (9.center) to (48.center);
		\draw [in=45, out=-135] (10.center) to (49.center);
		\draw [in=45, out=-135] (11.center) to (50.center);
		\draw [in=315, out=120] (19.center) to (34.center);
		\draw [in=315, out=120] (20.center) to (35.center);
		\draw [in=315, out=120] (21.center) to (36.center);
		\draw [in=315, out=120] (22.center) to (37.center);
		\draw [in=255, out=90] (18.center) to (33.center);
		\draw [in=255, out=90] (17.center) to (32.center);
		\draw [in=255, out=90] (16.center) to (31.center);
		\draw [in=210, out=45] (12.center) to (27.center);
		\draw [in=45, out=-150] (28.center) to (13.center);
		\draw [in=210, out=45] (14.center) to (29.center);
		\draw [in=45, out=-150] (30.center) to (15.center);
		\draw [in=255, out=90] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (2, -0.75) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (0, 1.75) {};
		\node [style=none] (8) at (-2, -1.25) {$G(X)^*$};
		\node [style=none] (9) at (2, -1.25) {$G(X)$};
		\node [style=none] (10) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=90, out=-180] (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (0) at (-6.75, 0) {$\sigma_a$};
		\node [style=small] (1) at (-5.75, 4) {$x_2$};
		\node [style=small] (6) at (-8, -4) {$y_1$};
		\node [style=small] (7) at (-5.5, -4) {$y_3$};
		\node [style=small] (8) at (-3, -4) {$y_5$};
		\node [style=small font circle] (9) at (-4.25, 0) {$\sigma_b$};
		\node [style=small] (11) at (-7, 4) {$x_1$};
		\node [style=small] (12) at (-4.75, 4) {$x_3$};
		\node [style=small] (13) at (-3, 4) {$x_4$};
		\node [style=small] (15) at (-6.75, -4) {$y_2$};
		\node [style=small] (17) at (-4.25, -4) {$y_4$};
		\node [style=small font circle] (18) at (-5.5, 0) {$\sigma_c$};
		\node [style=small font circle] (19) at (-3, 0) {$\sigma_d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-75] (0) to (7);
		\draw [in=90, out=-105] (0) to (6);
		\draw [in=270, out=90] (0) to (1);
		\draw [bend right=15] (12) to (9);
		\draw [in=90, out=-90] (9) to (17);
		\draw [bend right=15] (9) to (15);
		\draw [bend right=15, looseness=1.25] (9) to (13);
		\draw [bend right=15, looseness=1.25] (11) to (9);
		\draw [in=90, out=-45] (9) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (18) at (2.5, 0) {$\tau_f$};
		\node [style=small] (19) at (1.75, 4) {$y_1$};
		\node [style=small] (23) at (3.25, 4) {$y_2$};
		\node [style=small] (24) at (1.5, -4) {$z_1$};
		\node [style=small] (26) at (3.5, -4) {$z_2$};
		\node [style=small font circle] (27) at (5.25, 0) {$\tau_e$};
		\node [style=small] (28) at (4.25, 4) {$y_3$};
		\node [style=small] (29) at (5.25, 4) {$y_4$};
		\node [style=small] (30) at (6.25, 4) {$y_5$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (18) to (26);
		\draw [bend right=15] (18) to (24);
		\draw [in=270, out=60] (18) to (23);
		\draw [in=270, out=120] (18) to (19);
		\draw (29) to (27);
		\draw [bend right=15, looseness=1.25] (27) to (30);
		\draw [bend right=15, looseness=1.25] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compo_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (0) at (-2.5, 1) {$\sigma_a$};
		\node [style=small] (1) at (-1.5, 4) {$x_2$};
		\node [style=small font circle] (5) at (0, 1) {$\sigma_b$};
		\node [style=small] (6) at (-2.75, 4) {$x_1$};
		\node [style=small] (7) at (-0.5, 4) {$x_3$};
		\node [style=small] (8) at (1.25, 4) {$x_4$};
		\node [style=small font circle] (11) at (-1.25, 1) {$\sigma_c$};
		\node [style=small font circle] (12) at (1.25, 1) {$\sigma_d$};
		\node [style=small font circle] (13) at (-2.25, -1.5) {$\tau_f$};
		\node [style=small] (16) at (-3, -4) {$z_1$};
		\node [style=small] (17) at (-1, -4) {$z_2$};
		\node [style=small font circle] (18) at (-0.25, -1.5) {$\tau_e$};
		\node [style=small] (20) at (4.5, 4) {$x_2$};
		\node [style=small font circle] (21) at (5, 0) {$\rho$};
		\node [style=small] (22) at (3.5, 4) {$x_1$};
		\node [style=small] (23) at (5.5, 4) {$x_3$};
		\node [style=small] (24) at (6.5, 4) {$x_4$};
		\node [style=small font circle] (25) at (4, 0) {$\sigma_c$};
		\node [style=small font circle] (26) at (6, 0) {$\sigma_d$};
		\node [style=small] (28) at (4, -4) {$z_1$};
		\node [style=small] (29) at (6, -4) {$z_2$};
		\node [style=none] (30) at (2.25, -1) {$\stackrel{\mathrm{contraction}}{\longrightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (0) to (1);
		\draw [bend right=15] (7) to (5);
		\draw [bend right=15, looseness=1.25] (5) to (8);
		\draw [in=135, out=-60, looseness=1.25] (6) to (5);
		\draw [bend left=15] (13) to (17);
		\draw [bend right=15] (13) to (16);
		\draw [in=240, out=105] (13) to (0);
		\draw [in=210, out=30] (13) to (5);
		\draw [in=105, out=-105] (5) to (18);
		\draw [in=45, out=-60] (5) to (18);
		\draw [in=150, out=-45] (0) to (18);
		\draw [in=75, out=-90] (23) to (21);
		\draw [bend right=15, looseness=1.25] (21) to (24);
		\draw [bend right=15, looseness=1.25] (22) to (21);
		\draw [in=300, out=90] (29) to (21);
		\draw [in=240, out=90] (28) to (21);
		\draw [in=105, out=-90] (20) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (0) at (-7, 0) {$\sigma_1$};
		\node [style=small] (1) at (-7, 4) {$x_1$};
		\node [style=small] (6) at (-8.5, -4) {$y_3$};
		\node [style=small] (7) at (-7, -4) {$y_1$};
		\node [style=small] (8) at (-5.5, -4) {$y_5$};
		\node [style=small font circle] (9) at (-3.5, 0) {$\sigma_2$};
		\node [style=small] (11) at (-4.5, 4) {$x_2$};
		\node [style=small] (12) at (-3.5, 4) {$x_4$};
		\node [style=small] (13) at (-2.5, 4) {$x_3$};
		\node [style=small] (15) at (-4.5, -4) {$y_4$};
		\node [style=small] (17) at (-2.5, -4) {$y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [bend left=15] (0) to (8);
		\draw [bend right=15] (0) to (6);
		\draw [in=270, out=90] (0) to (1);
		\draw (12) to (9);
		\draw [bend left=15] (9) to (17);
		\draw [bend right=15] (9) to (15);
		\draw [bend right=15, looseness=1.25] (9) to (13);
		\draw [bend right=15, looseness=1.25] (11) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (18) at (2.5, 0) {$\tau_2$};
		\node [style=small] (19) at (1.25, 4) {$y_3$};
		\node [style=small] (23) at (3.5, 4) {$y_1$};
		\node [style=small] (24) at (1.5, -4) {$z_2$};
		\node [style=small] (26) at (3.5, -4) {$z_1$};
		\node [style=small font circle] (27) at (5.25, 0) {$\tau_1$};
		\node [style=small] (28) at (4.25, 4) {$y_5$};
		\node [style=small] (29) at (5.25, 4) {$y_4$};
		\node [style=small] (30) at (6.25, 4) {$y_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (18) to (26);
		\draw [bend right=15] (18) to (24);
		\draw [bend right=15, looseness=1.25] (18) to (23);
		\draw [bend left=15, looseness=1.25] (18) to (19);
		\draw (29) to (27);
		\draw [bend right=15, looseness=1.25] (27) to (30);
		\draw [bend right=15, looseness=1.25] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (31) at (10.25, 1) {$\sigma_1$};
		\node [style=small] (32) at (8.75, 4) {$x_1$};
		\node [style=small] (33) at (9.75, 4) {$x_3$};
		\node [style=small] (34) at (10.75, 4) {$x_5$};
		\node [style=small] (35) at (11.75, 4) {$x_6$};
		\node [style=small font circle] (40) at (14, 1) {$\sigma_2$};
		\node [style=small] (41) at (13, 4) {$x_2$};
		\node [style=small] (42) at (14, 4) {$x_7$};
		\node [style=small] (43) at (15, 4) {$x_4$};
		\node [style=small font circle] (46) at (9.5, -3) {$\tau_2$};
		\node [style=small] (49) at (8.5, -6) {$z_2$};
		\node [style=small] (50) at (10.5, -6) {$z_1$};
		\node [style=small font circle] (51) at (13, -3) {$\tau_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (34) to (31);
		\draw [bend right] (31) to (35);
		\draw [bend right=15] (33) to (31);
		\draw [bend left] (31) to (32);
		\draw (42) to (40);
		\draw [bend right=15, looseness=1.25] (40) to (43);
		\draw [bend right=15, looseness=1.25] (41) to (40);
		\draw [bend left=15] (46) to (50);
		\draw [bend right=15] (46) to (49);
		\draw [bend right=45] (51) to (40);
		\draw [bend right=15] (40) to (51);
		\draw [bend left=15] (31) to (51);
		\draw [bend left] (31) to (46);
		\draw [bend right] (31) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (55) at (21, 0) {$\tau\circ\sigma$};
		\node [style=small] (56) at (18, 4) {$x_1$};
		\node [style=small] (57) at (19, 4) {$x_3$};
		\node [style=small] (58) at (20, 4) {$x_5$};
		\node [style=small] (59) at (21, 4) {$x_6$};
		\node [style=small] (65) at (22, 4) {$x_2$};
		\node [style=small] (66) at (23, 4) {$x_7$};
		\node [style=small] (67) at (24, 4) {$x_4$};
		\node [style=small] (73) at (20, -4.75) {$z_1$};
		\node [style=small] (74) at (22, -4.75) {$z_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=0.75] (58) to (55);
		\draw (55) to (59);
		\draw [bend right, looseness=0.75] (57) to (55);
		\draw [bend left, looseness=0.75] (55) to (56);
		\draw [bend left=15] (73) to (55);
		\draw [bend right=15] (74) to (55);
		\draw [bend left=15, looseness=0.75] (65) to (55);
		\draw [bend left, looseness=0.75] (67) to (55);
		\draw [bend left, looseness=0.75] (66) to (55);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (31) at (-2.5, 1) {$\sigma_1$};
		\node [style=small] (32) at (-2.5, 4) {$x_1$};
		\node [style=small font circle] (40) at (0, 1) {$\sigma_2$};
		\node [style=small] (41) at (-1, 4) {$x_2$};
		\node [style=small] (42) at (0, 4) {$x_4$};
		\node [style=small] (43) at (1, 4) {$x_3$};
		\node [style=small font circle] (46) at (-3, -1.75) {$\tau_2$};
		\node [style=small] (49) at (-4, -4.75) {$z_2$};
		\node [style=small] (50) at (-2, -4.75) {$z_1$};
		\node [style=small font circle] (51) at (-1, -1.75) {$\tau_1$};
		\node [style=small font circle] (55) at (4.25, 0) {$\tau\circ\sigma$};
		\node [style=small] (56) at (2.75, 4) {$x_1$};
		\node [style=small] (57) at (3.75, 4) {$x_2$};
		\node [style=small] (65) at (4.75, 4) {$x_4$};
		\node [style=small] (67) at (5.75, 4) {$x_3$};
		\node [style=small] (73) at (3.25, -4.75) {$z_2$};
		\node [style=small] (74) at (5.25, -4.75) {$z_1$};
		\node [style=none] (75) at (2, -0.5) {$\stackrel{\mathrm{contraction}}{\longrightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (31) to (32);
		\draw (42) to (40);
		\draw [bend right=15, looseness=1.25] (40) to (43);
		\draw [bend right=15, looseness=1.25] (41) to (40);
		\draw [bend left=15] (46) to (50);
		\draw [bend right=15] (46) to (49);
		\draw [in=105, out=-90] (57) to (55);
		\draw [in=270, out=135] (55) to (56);
		\draw [bend left=15] (73) to (55);
		\draw [bend right=15] (74) to (55);
		\draw [in=75, out=-90] (65) to (55);
		\draw [in=45, out=-90] (67) to (55);
		\draw [bend right=45] (51) to (40);
		\draw [bend right=15] (40) to (51);
		\draw [bend left=15] (31) to (51);
		\draw [bend left] (31) to (46);
		\draw [bend right] (31) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_corollas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small font circle] (0) at (-7, 0) {$\sigma_1$};
		\node [style=small] (1) at (-7, 4) {$x_1$};
		\node [style=small] (6) at (-8.5, -4) {$y_3$};
		\node [style=small] (7) at (-7, -4) {$y_1$};
		\node [style=small] (8) at (-5.5, -4) {$y_5$};
		\node [style=small font circle] (9) at (-3.5, 0) {$\sigma_2$};
		\node [style=small] (11) at (-4.5, 4) {$x_2$};
		\node [style=small] (12) at (-3.5, 4) {$x_4$};
		\node [style=small] (13) at (-2.5, 4) {$x_3$};
		\node [style=small] (15) at (-4.5, -4) {$y_4$};
		\node [style=small] (17) at (-2.5, -4) {$y_2$};
		\node [style=small font circle] (18) at (2.5, 0) {$\tau_2$};
		\node [style=small] (19) at (1.25, 4) {$y_3$};
		\node [style=small] (23) at (3.5, 4) {$y_1$};
		\node [style=small] (24) at (1.5, -4) {$z_2$};
		\node [style=small] (26) at (3.5, -4) {$z_1$};
		\node [style=small font circle] (27) at (5.25, 0) {$\tau_1$};
		\node [style=small] (28) at (4.25, 4) {$y_5$};
		\node [style=small] (29) at (5.25, 4) {$y_4$};
		\node [style=small] (30) at (6.25, 4) {$y_2$};
		\node [style=small font circle] (31) at (10.25, 1) {$\sigma_1$};
		\node [style=small] (32) at (10.25, 4) {$x_1$};
		\node [style=small font circle] (40) at (12.75, 1) {$\sigma_2$};
		\node [style=small] (41) at (11.75, 4) {$x_2$};
		\node [style=small] (42) at (12.75, 4) {$x_4$};
		\node [style=small] (43) at (13.75, 4) {$x_3$};
		\node [style=small font circle] (46) at (9.75, -1.75) {$\tau_2$};
		\node [style=small] (49) at (8.75, -4.75) {$z_2$};
		\node [style=small] (50) at (10.75, -4.75) {$z_1$};
		\node [style=small font circle] (51) at (11.75, -1.75) {$\tau_1$};
		\node [style=small font circle] (55) at (17, 0) {$\tau\circ\sigma$};
		\node [style=small] (56) at (15.5, 4) {$x_1$};
		\node [style=small] (57) at (16.5, 4) {$x_2$};
		\node [style=small] (65) at (17.5, 4) {$x_4$};
		\node [style=small] (67) at (18.5, 4) {$x_3$};
		\node [style=small] (73) at (16, -4.75) {$z_2$};
		\node [style=small] (74) at (18, -4.75) {$z_1$};
		\node [style=none] (75) at (14.75, -0.5) {$\stackrel{\mathrm{contraction}}{\longrightarrow}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (7);
		\draw [bend left=15] (0) to (8);
		\draw [bend right=15] (0) to (6);
		\draw [in=270, out=90] (0) to (1);
		\draw (12) to (9);
		\draw [bend left=15] (9) to (17);
		\draw [bend right=15] (9) to (15);
		\draw [bend right=15, looseness=1.25] (9) to (13);
		\draw [bend right=15, looseness=1.25] (11) to (9);
		\draw [bend left=15] (18) to (26);
		\draw [bend right=15] (18) to (24);
		\draw [bend right=15, looseness=1.25] (18) to (23);
		\draw [bend left=15, looseness=1.25] (18) to (19);
		\draw (29) to (27);
		\draw [bend right=15, looseness=1.25] (27) to (30);
		\draw [bend right=15, looseness=1.25] (28) to (27);
		\draw [in=270, out=90] (31) to (32);
		\draw (42) to (40);
		\draw [bend right=15, looseness=1.25] (40) to (43);
		\draw [bend right=15, looseness=1.25] (41) to (40);
		\draw [bend left=15] (46) to (50);
		\draw [bend right=15] (46) to (49);
		\draw [in=105, out=-90] (57) to (55);
		\draw [in=270, out=135] (55) to (56);
		\draw [bend left=15] (73) to (55);
		\draw [bend right=15] (74) to (55);
		\draw [in=75, out=-90] (65) to (55);
		\draw [in=45, out=-90] (67) to (55);
		\draw [bend right=45] (51) to (40);
		\draw [bend right=15] (40) to (51);
		\draw [bend left=15] (31) to (51);
		\draw [bend left] (31) to (46);
		\draw [bend right] (31) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (2.75, 1) {};
		\node [style=none] (35) at (2.75, 1) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (38) at (2.75, -1.75) {};
		\node [style=none] (39) at (4.5, -1.5) {};
		\node [style=none] (40) at (-3, 2.75) {};
		\node [style=none] (42) at (-2.75, 2.75) {};
		\node [style=none] (43) at (2.75, -4) {$G(X)$};
		\node [style=none] (44) at (4.5, -4) {$G(Y)$};
		\node [style=none] (45) at (-3, 4.75) {$G(XY)$};
		\node [style=grey dot] (46) at (-3, 3) {$\alpha$};
		\node [style=none] (47) at (-3, 3.25) {};
		\node [style=none] (48) at (-2.75, 3.25) {};
		\node [style=none] (49) at (-3, 4.25) {};
		\node [style=none] (50) at (-2.75, 4.25) {};
		\node [style=small font circle] (51) at (2.75, -2) {${\alpha^{-1}}$};
		\node [style=small font circle] (52) at (4.5, -2) {$\alpha^{-1}$};
		\node [style=none] (53) at (2.75, -2.25) {};
		\node [style=none] (54) at (2.75, -3.5) {};
		\node [style=none] (55) at (4.5, -2.5) {};
		\node [style=none] (56) at (4.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw (36.center) to (39.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (49.center) to (47.center);
		\draw (50.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (9) at (2, -2.5) {$G(X)$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1, -2) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (-2, 1.5) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=0] (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=180] (13.center) to (12.center);
		\draw (0.center) to (15.center);
		\draw [in=90, out=-180] (7.center) to (1.center);
		\draw [in=270, out=0] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (9) at (-2, -2.5) {$G(X)$};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (2, 1.5) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=180] (7.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [in=-90, out=0] (13.center) to (12.center);
		\draw (0.center) to (15.center);
		\draw [in=90, out=0] (7.center) to (1.center);
		\draw [in=-90, out=180] (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ev.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (-2, 2) {$G(X)$};
		\node [style=none] (9) at (2, 2) {$G(X)^*$};
		\node [style=none] (10) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=180] (4.center) to (1.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=0] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exch_law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-1, 0.75) {$f$};
		\node [style=grey dot] (1) at (1, -0.75) {$g$};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, -1.25) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (-1, 2.5) {$A$};
		\node [style=none] (11) at (-1, -2.5) {$A'$};
		\node [style=none] (12) at (1, 2.5) {$B$};
		\node [style=none] (13) at (1, -2.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exch_law_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (-1, -0.75) {$f$};
		\node [style=grey dot] (1) at (1, 0.75) {$g$};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (1, 0.25) {};
		\node [style=none] (9) at (1, -2) {};
		\node [style=none] (10) at (-1, 2.5) {$A$};
		\node [style=none] (11) at (-1, -2.5) {$A'$};
		\node [style=none] (12) at (1, 2.5) {$B$};
		\node [style=none] (13) at (1, -2.5) {$B'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exch_law_middle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=grey dot] (0) at (0, 0) {$f$};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (0.25, 2) {};
		\node [style=none] (5) at (-0.25, 2) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, -2) {};
		\node [style=none] (10) at (-0.25, -2.5) {$B$};
		\node [style=none] (11) at (0.25, -2.5) {$B'$};
		\node [style=none] (12) at (-0.25, 2.5) {$A$};
		\node [style=none] (13) at (0.25, 2.5) {$A'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 1) {};
		\node [style=none] (7) at (-1, 2) {};
		\node [style=none] (15) at (-1.25, 2) {};
		\node [style=none] (27) at (-0.75, 1.25) {};
		\node [style=none] (32) at (-0.75, 2) {};
		\node [style=none] (65) at (-0.75, 1) {};
		\node [style=none] (74) at (-1, 0.75) {};
		\node [style=none] (75) at (-0.75, 0.75) {};
		\node [style=none] (78) at (-0.25, -1.25) {};
		\node [style=none] (79) at (-1.25, -0.5) {};
		\node [style=none] (81) at (0.25, -1.25) {};
		\node [style=none] (82) at (1.25, -0.5) {};
		\node [style=none] (84) at (-0.25, -1.5) {};
		\node [style=none] (85) at (0.25, -1.5) {};
		\node [style=none] (86) at (0, -1.75) {};
		\node [style=none] (89) at (1.25, -0.5) {};
		\node [style=none] (97) at (-1.25, 1) {};
		\node [style=none] (101) at (-1, 1.25) {};
		\node [style=none] (102) at (-1.25, 1.25) {};
		\node [style=none] (103) at (1.25, 2) {};
		\node [style=none] (104) at (-1.5, 2.5) {$G(XYY^\vee)$};
		\node [style=none] (105) at (1.75, 2.5) {$G(X^\vee)$};
		\node [style=none] (106) at (0, -2.25) {$G(\1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw [in=0, out=-90] (85.center) to (86.center);
		\draw [in=180, out=-90] (84.center) to (86.center);
		\draw (85.center) to (81.center);
		\draw (78.center) to (84.center);
		\draw (97.center) to (79.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=270, out=90] (81.center) to (89.center);
		\draw (102.center) to (97.center);
		\draw (101.center) to (74.center);
		\draw [in=270, out=90] (101.center) to (7.center);
		\draw [in=90, out=-90] (15.center) to (102.center);
		\draw (103.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/lemma2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (32) at (-0.75, 1.75) {};
		\node [style=none] (103) at (-1, 1.75) {};
		\node [style=none] (104) at (-1.25, 1.75) {};
		\node [style=none] (129) at (1.5, 0.5) {};
		\node [style=none] (130) at (1.5, 1.75) {};
		\node [style=none] (133) at (-1.25, 0.25) {};
		\node [style=none] (134) at (-1, 0.25) {};
		\node [style=none] (136) at (-0.75, 0.25) {};
		\node [style=none] (137) at (1.5, 0.25) {};
		\node [style=none] (138) at (0, -1) {};
		\node [style=none] (139) at (0.25, -1) {};
		\node [style=none] (140) at (0.5, -1) {};
		\node [style=none] (141) at (-0.25, -1) {};
		\node [style=none] (142) at (0, -1.5) {};
		\node [style=none] (143) at (0.25, -1.5) {};
		\node [style=none] (144) at (0.5, -1.5) {};
		\node [style=none] (145) at (-0.25, -1.5) {};
		\node [style=none] (146) at (0, -1.75) {};
		\node [style=none] (148) at (-1.25, 0.25) {};
		\node [style=none] (149) at (0.25, -1.75) {};
		\node [style=none] (150) at (-1.5, 2.25) {$G(XYY^\vee)$};
		\node [style=none] (151) at (1.75, 2.25) {$G(X^\vee)$};
		\node [style=none] (152) at (0, -2.25) {$G(\1)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=270, out=90] (140.center) to (137.center);
		\draw [in=270, out=90] (139.center) to (136.center);
		\draw [in=270, out=90] (138.center) to (134.center);
		\draw [in=270, out=90] (141.center) to (133.center);
		\draw (140.center) to (144.center);
		\draw (139.center) to (143.center);
		\draw (142.center) to (138.center);
		\draw (141.center) to (145.center);
		\draw [in=270, out=-90] (142.center) to (143.center);
		\draw [in=270, out=180] (146.center) to (145.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw [in=0, out=-90] (144.center) to (149.center);
		\draw (149.center) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nabla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-0.25, -2) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (0.25, -2) {};
		\node [style=none] (13) at (2, 2) {};
		\node [style=none] (14) at (0, -2.5) {$G(XY)$};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (2, 2.5) {$G(Y)$};
		\node [style=none] (17) at (-2, 2.5) {$G(X)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (11.center) to (12.center);
		\draw [in=90, out=-90] (13.center) to (11.center);
		\draw [in=270, out=90] (4.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nabla_star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-2.75, -0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (23) at (0.25, -0.5) {};
		\node [style=none] (24) at (-1.5, -1.5) {};
		\node [style=none] (26) at (-1.5, -1.75) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (31) at (1.25, 1) {};
		\node [style=none] (32) at (-0.5, 1) {};
		\node [style=none] (33) at (2.75, 1) {};
		\node [style=none] (35) at (2.75, 1) {};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=none] (38) at (2.75, -2.25) {};
		\node [style=none] (39) at (4.5, -2.25) {};
		\node [style=none] (40) at (-3, 2.75) {};
		\node [style=none] (42) at (-2.75, 2.75) {};
		\node [style=none] (43) at (2.75, -2.75) {$G(X)$};
		\node [style=none] (44) at (4.5, -2.75) {$G(Y)$};
		\node [style=none] (45) at (-3, 3.25) {$G(XY)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw (36.center) to (39.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.25) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-5.75, 5) {};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-3, 0.75) {};
		\node [style=none] (7) at (-0.75, 5) {};
		\node [style=none] (12) at (-3.25, 0.75) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-2.25, 3.25) {};
		\node [style=none] (15) at (-1, 5) {};
		\node [style=grey dot] (17) at (-3.25, 0.25) {$\alpha$};
		\node [style=none] (18) at (-3.5, -3.25) {};
		\node [style=none] (19) at (-3, -3.25) {};
		\node [style=none] (20) at (-3.25, -3.25) {};
		\node [style=none] (21) at (1, -3.25) {};
		\node [style=none] (22) at (1.5, -3.25) {};
		\node [style=none] (23) at (1.25, -3.25) {};
		\node [style=none] (24) at (-1, -4.25) {};
		\node [style=none] (25) at (-1, -4.75) {};
		\node [style=none] (26) at (-1, -4.5) {};
		\node [style=none] (27) at (1, -2.25) {};
		\node [style=none] (28) at (1.25, -2.25) {};
		\node [style=none] (29) at (1.5, -2.25) {};
		\node [style=none] (30) at (2.5, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (3.75, -1.25) {};
		\node [style=none] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (3.5, -3.5) {};
		\node [style=none] (38) at (3.75, -3.5) {};
		\node [style=none] (39) at (5.5, -5.5) {};
		\node [style=none] (40) at (-3.25, -0.25) {};
		\node [style=none] (41) at (-3.5, -0.25) {};
		\node [style=none] (42) at (-3, -0.25) {};
		\node [style=small font circle] (45) at (3.5, -4) {$\alpha^{-1}$};
		\node [style=none] (46) at (3.5, -4.25) {};
		\node [style=none] (47) at (3.75, -4.25) {};
		\node [style=none] (48) at (3.5, -5.5) {};
		\node [style=none] (49) at (3.75, -5.5) {};
		\node [style=none] (50) at (5.5, -3.5) {};
		\node [style=small font circle] (51) at (5.5, -4) {$\alpha^{-1}$};
		\node [style=none] (52) at (5.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw [in=180, out=-90] (18.center) to (25.center);
		\draw [in=270, out=0] (25.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (41.center) to (18.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (3) at (-3.25, -1.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (27) at (-0.75, 1.75) {};
		\node [style=none] (32) at (-0.25, 2.75) {};
		\node [style=none] (36) at (3.25, 2.75) {};
		\node [style=none] (39) at (3.25, -3.75) {};
		\node [style=none] (48) at (-1, -3.75) {};
		\node [style=none] (49) at (-0.75, -3.75) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=small font circle] (51) at (3.25, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (3.25, -1.25) {};
		\node [style=none] (65) at (-0.75, 1.5) {};
		\node [style=none] (74) at (-1, 1.25) {};
		\node [style=none] (75) at (-0.75, 1.25) {};
		\node [style=none] (76) at (-3.25, 3.5) {};
		\node [style=none] (78) at (-0.5, -0.25) {};
		\node [style=none] (79) at (-1.25, 0.5) {};
		\node [style=none] (81) at (0, -0.25) {};
		\node [style=none] (82) at (0.75, 0.5) {};
		\node [style=none] (84) at (-0.5, -0.5) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (-0.25, -0.75) {};
		\node [style=black rectangle] (87) at (-0.25, -1.25) {};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (92) at (1.5, -1.75) {};
		\node [style=none] (93) at (1.5, 0.5) {};
		\node [style=none] (97) at (-1.25, 1.5) {};
		\node [style=none] (98) at (1.5, -0.75) {};
		\node [style=small font circle] (99) at (1.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (1.5, -1.25) {};
		\node [style=none] (101) at (-1, 1.75) {};
		\node [style=none] (102) at (-1.25, 1.75) {};
		\node [style=none] (103) at (-1.25, 3.5) {};
		\node [style=none] (104) at (-1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw (86.center) to (87);
		\draw [in=0, out=-90] (85.center) to (86.center);
		\draw [in=180, out=-90] (84.center) to (86.center);
		\draw (85.center) to (81.center);
		\draw (78.center) to (84.center);
		\draw (97.center) to (79.center);
		\draw [in=450, out=90] (93.center) to (89.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=270, out=90] (81.center) to (89.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw (102.center) to (97.center);
		\draw (101.center) to (74.center);
		\draw [in=270, out=90] (101.center) to (7.center);
		\draw [in=90, out=-90] (15.center) to (102.center);
		\draw (104.center) to (15.center);
		\draw (7.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (12) at (-0.25, -3.5) {};
		\node [style=none] (27) at (-0.75, 1.75) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (36) at (4, 2.5) {};
		\node [style=none] (39) at (4, -3.75) {};
		\node [style=none] (48) at (-0.5, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (4, -0.75) {};
		\node [style=small font circle] (51) at (4, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (4, -1.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (92) at (2.5, -2) {};
		\node [style=none] (93) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=small font circle] (99) at (2.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (-1.25, 3.5) {};
		\node [style=none] (129) at (1.25, 1.25) {};
		\node [style=none] (130) at (1.25, 2.5) {};
		\node [style=none] (131) at (2.5, 2.5) {};
		\node [style=none] (133) at (-1.25, 1) {};
		\node [style=none] (134) at (-1, 1) {};
		\node [style=none] (136) at (-0.75, 1) {};
		\node [style=none] (137) at (1.25, 1) {};
		\node [style=none] (138) at (0, -0.25) {};
		\node [style=none] (139) at (0.25, -0.25) {};
		\node [style=none] (140) at (0.5, -0.25) {};
		\node [style=none] (141) at (-0.25, -0.25) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (0.25, -0.75) {};
		\node [style=none] (144) at (0.5, -0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (0, -1) {};
		\node [style=black rectangle] (147) at (0.25, -1.5) {};
		\node [style=none] (148) at (-1.25, 1) {};
		\node [style=none] (149) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw [in=450, out=90] (131.center) to (130.center);
		\draw (93.center) to (131.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=270, out=90] (140.center) to (137.center);
		\draw [in=270, out=90] (139.center) to (136.center);
		\draw [in=270, out=90] (138.center) to (134.center);
		\draw [in=270, out=90] (141.center) to (133.center);
		\draw (140.center) to (144.center);
		\draw (139.center) to (143.center);
		\draw (142.center) to (138.center);
		\draw (141.center) to (145.center);
		\draw [in=270, out=-90] (142.center) to (143.center);
		\draw [in=270, out=180] (146.center) to (145.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw [in=0, out=-90] (144.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw (149.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (12) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (32) at (-0.5, 2.25) {};
		\node [style=none] (36) at (4.25, 2.25) {};
		\node [style=none] (39) at (4.25, -3.75) {};
		\node [style=none] (48) at (-0.5, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=small font circle] (51) at (4.25, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (4.25, -1.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (92) at (2.5, -2) {};
		\node [style=none] (93) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=small font circle] (99) at (2.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (-1.25, 3.5) {};
		\node [style=none] (129) at (0.5, 1.25) {};
		\node [style=none] (130) at (1.25, 2.25) {};
		\node [style=none] (131) at (2.5, 2.25) {};
		\node [style=none] (133) at (-1.25, 1) {};
		\node [style=none] (134) at (-1, 1) {};
		\node [style=none] (135) at (0.25, 1) {};
		\node [style=none] (136) at (0.25, 1) {};
		\node [style=none] (137) at (0.5, 1) {};
		\node [style=none] (138) at (-0.5, -0.25) {};
		\node [style=none] (139) at (-0.25, -0.25) {};
		\node [style=none] (140) at (0, -0.25) {};
		\node [style=none] (141) at (-0.75, -0.25) {};
		\node [style=none] (142) at (-0.5, -0.75) {};
		\node [style=none] (143) at (-0.25, -0.75) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.75) {};
		\node [style=none] (146) at (-0.5, -1) {};
		\node [style=black rectangle] (147) at (-0.25, -1.5) {};
		\node [style=none] (148) at (-1.25, 1) {};
		\node [style=none] (149) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw [in=450, out=90] (131.center) to (130.center);
		\draw (93.center) to (131.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=270, out=90] (140.center) to (137.center);
		\draw [in=270, out=90] (139.center) to (136.center);
		\draw [in=270, out=90] (138.center) to (134.center);
		\draw [in=270, out=90] (141.center) to (133.center);
		\draw (140.center) to (144.center);
		\draw (139.center) to (143.center);
		\draw (142.center) to (138.center);
		\draw (141.center) to (145.center);
		\draw [in=270, out=-90] (142.center) to (143.center);
		\draw [in=270, out=180] (146.center) to (145.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw [in=0, out=-90] (144.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw (149.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (12) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (32) at (-0.5, 2.25) {};
		\node [style=none] (36) at (4.25, 2.25) {};
		\node [style=none] (39) at (4.25, -3.75) {};
		\node [style=none] (48) at (-0.5, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=small font circle] (51) at (4.25, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (4.25, -1.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (92) at (2.5, -2) {};
		\node [style=none] (93) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=small font circle] (99) at (2.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (-1.25, 3.5) {};
		\node [style=none] (129) at (0.5, 1.25) {};
		\node [style=none] (130) at (1.25, 2.25) {};
		\node [style=none] (131) at (2.5, 2.25) {};
		\node [style=none] (133) at (-1.25, 1.5) {};
		\node [style=none] (134) at (-1, 1.5) {};
		\node [style=none] (135) at (0.25, 1) {};
		\node [style=none] (136) at (0.25, -0.25) {};
		\node [style=none] (137) at (0.5, -0.25) {};
		\node [style=none] (148) at (-1.25, 1.5) {};
		\node [style=grey dot] (152) at (-1.25, 1.25) {$\alpha$};
		\node [style=none] (153) at (-1.25, 1) {};
		\node [style=none] (155) at (-1, 1) {};
		\node [style=none] (156) at (-1.25, -0.25) {};
		\node [style=none] (157) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw [in=450, out=90] (131.center) to (130.center);
		\draw (93.center) to (131.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw (155.center) to (157.center);
		\draw (153.center) to (156.center);
		\draw [in=270, out=-90] (157.center) to (136.center);
		\draw [in=270, out=-90] (156.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1.75) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-4.75, 3.5) {};
		\node [style=none] (4) at (-1, 1.75) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, -1.5) {};
		\node [style=none] (7) at (0.25, 3.5) {};
		\node [style=none] (12) at (-2.25, -1.5) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=none] (15) at (0, 3.5) {};
		\node [style=grey dot] (17) at (-2.25, -2) {$\alpha$};
		\node [style=none] (18) at (-2.5, -3.25) {};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=none] (20) at (-2.25, -3.25) {};
		\node [style=none] (21) at (1, -3.25) {};
		\node [style=none] (22) at (1.5, -3.25) {};
		\node [style=none] (23) at (1.25, -3.25) {};
		\node [style=none] (24) at (-0.5, -4.25) {};
		\node [style=none] (25) at (-0.5, -4.75) {};
		\node [style=none] (26) at (-0.5, -4.5) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (30) at (2.5, 0.25) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=none] (35) at (3.75, 0.25) {};
		\node [style=none] (36) at (5.5, 0.25) {};
		\node [style=none] (37) at (3.5, -3) {};
		\node [style=none] (38) at (3.75, -3) {};
		\node [style=none] (39) at (5.5, -5) {};
		\node [style=none] (40) at (-2.25, -2.5) {};
		\node [style=none] (41) at (-2.5, -2.5) {};
		\node [style=none] (42) at (-2, -2.5) {};
		\node [style=small font circle] (45) at (3.5, -3.5) {$\alpha^{-1}$};
		\node [style=none] (46) at (3.5, -3.75) {};
		\node [style=none] (47) at (3.75, -3.75) {};
		\node [style=none] (48) at (3.5, -5) {};
		\node [style=none] (49) at (3.75, -5) {};
		\node [style=none] (50) at (5.5, -3) {};
		\node [style=small font circle] (51) at (5.5, -3.5) {$\alpha^{-1}$};
		\node [style=none] (52) at (5.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw [in=180, out=-90] (18.center) to (25.center);
		\draw [in=270, out=0] (25.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (41.center) to (18.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 2) {};
		\node [style=none] (1) at (-2.25, 0.25) {};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (-4, 3.75) {};
		\node [style=none] (4) at (-1.25, 2) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (0, 3.75) {};
		\node [style=none] (12) at (-2, -1.25) {};
		\node [style=none] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-1.5, 2) {};
		\node [style=none] (15) at (-0.25, 3.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=none] (20) at (1.5, -1.75) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (2.75, -1.75) {};
		\node [style=none] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (2, -2) {};
		\node [style=none] (25) at (2, -2.5) {};
		\node [style=none] (26) at (2, -2.25) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 1.5) {};
		\node [style=none] (31) at (3.5, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (4.75, 1.5) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=none] (36) at (6.75, 1.5) {};
		\node [style=none] (37) at (4.75, -2.75) {};
		\node [style=none] (38) at (5, -2.75) {};
		\node [style=none] (39) at (6.75, -4.75) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
		\node [style=none] (42) at (1.75, -1.25) {};
		\node [style=small font circle] (45) at (4.75, -3.25) {$\alpha^{-1}$};
		\node [style=none] (46) at (4.75, -3.5) {};
		\node [style=none] (47) at (5, -3.5) {};
		\node [style=none] (48) at (4.75, -4.75) {};
		\node [style=none] (49) at (5, -4.75) {};
		\node [style=none] (50) at (6.75, -2.75) {};
		\node [style=small font circle] (51) at (6.75, -3.25) {$\alpha^{-1}$};
		\node [style=none] (52) at (6.75, -3.5) {};
		\node [style=none] (53) at (0.25, -1.25) {};
		\node [style=none] (54) at (0.75, -1.25) {};
		\node [style=none] (55) at (0.5, -1.25) {};
		\node [style=none] (56) at (1.25, -1.25) {};
		\node [style=none] (57) at (1.75, -1.25) {};
		\node [style=none] (58) at (1.5, -1.25) {};
		\node [style=none] (59) at (1, -1) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (1, -0.75) {};
		\node [style=none] (65) at (0.25, -1.25) {};
		\node [style=none] (66) at (0.75, -1.25) {};
		\node [style=none] (67) at (0.5, -1.25) {};
		\node [style=none] (68) at (-1, -2.75) {};
		\node [style=none] (69) at (-0.5, -2.75) {};
		\node [style=none] (70) at (-0.25, -2.75) {};
		\node [style=none] (71) at (0, -2.75) {};
		\node [style=none] (72) at (-1.25, -2.75) {};
		\node [style=none] (73) at (-1.5, -2.75) {};
		\node [style=none] (74) at (-1, -3.25) {};
		\node [style=none] (75) at (-0.5, -3.25) {};
		\node [style=none] (76) at (-0.25, -3.25) {};
		\node [style=none] (77) at (0, -3.25) {};
		\node [style=none] (78) at (-1.25, -3.25) {};
		\node [style=none] (79) at (-1.5, -3.25) {};
		\node [style=none] (80) at (-0.75, -3.75) {};
		\node [style=black rectangle] (81) at (-0.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw [in=180, out=-90] (18.center) to (25.center);
		\draw [in=270, out=0] (25.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (41.center) to (18.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=-180, out=90] (54.center) to (59.center);
		\draw [in=-270, out=0] (59.center) to (56.center);
		\draw [in=0, out=90] (58.center) to (61.center);
		\draw [in=-180, out=90] (55.center) to (61.center);
		\draw [in=-180, out=90] (53.center) to (60.center);
		\draw [in=-270, out=0] (60.center) to (57.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=270, out=90] (69.center) to (65.center);
		\draw [in=270, out=90] (68.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (69.center) to (75.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (78.center) to (76.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.25) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 5) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0.25, 5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3, 1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (3, -2.25) {};
		\node [style=none] (38) at (3.25, -2.25) {};
		\node [style=none] (39) at (5, -4.25) {};
		\node [style=small font circle] (45) at (3, -2.75) {$\alpha^{-1}$};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=none] (48) at (3, -4.25) {};
		\node [style=none] (49) at (3.25, -4.25) {};
		\node [style=none] (50) at (5, -2.25) {};
		\node [style=small font circle] (51) at (5, -2.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (5, -3) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (0.75, 0) {};
		\node [style=none] (65) at (0.5, 0) {};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (67) at (0.75, 0) {};
		\node [style=none] (68) at (-1, -2.5) {};
		\node [style=none] (69) at (-0.5, -2.5) {};
		\node [style=none] (70) at (-0.25, -2.5) {};
		\node [style=none] (71) at (0, -2.5) {};
		\node [style=none] (72) at (-1.25, -2.5) {};
		\node [style=none] (73) at (-1.5, -2.5) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-0.5, -3) {};
		\node [style=none] (76) at (-0.25, -3) {};
		\node [style=none] (77) at (0, -3) {};
		\node [style=none] (78) at (-1.25, -3) {};
		\node [style=none] (79) at (-1.5, -3) {};
		\node [style=none] (80) at (-0.75, -3.5) {};
		\node [style=black rectangle] (81) at (-0.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=270, out=90] (69.center) to (65.center);
		\draw [in=270, out=90] (68.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (69.center) to (75.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (78.center) to (76.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
		\draw (66.center) to (29.center);
		\draw (28.center) to (67.center);
		\draw (65.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.25) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 5) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0.25, 5) {};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3, 1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (3, -2.25) {};
		\node [style=none] (38) at (3.25, -2.25) {};
		\node [style=none] (39) at (5, -4.25) {};
		\node [style=small font circle] (45) at (3, -2.75) {$\alpha^{-1}$};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=none] (48) at (3, -4.25) {};
		\node [style=none] (49) at (3.25, -4.25) {};
		\node [style=none] (50) at (5, -2.25) {};
		\node [style=small font circle] (51) at (5, -2.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (5, -3) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (1.75, 0) {};
		\node [style=none] (65) at (-1.75, 0) {};
		\node [style=none] (66) at (2, 0) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (-0.25, -2.5) {};
		\node [style=none] (69) at (0, -2.5) {};
		\node [style=none] (70) at (0.25, -2.5) {};
		\node [style=none] (71) at (0.5, -2.5) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (-0.75, -2.5) {};
		\node [style=none] (74) at (-0.25, -3) {};
		\node [style=none] (75) at (0, -3) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (77) at (0.5, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (-0.75, -3) {};
		\node [style=none] (80) at (-0.25, -3.5) {};
		\node [style=black rectangle] (81) at (-0.25, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=270, out=90] (69.center) to (65.center);
		\draw [in=270, out=90] (68.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (69.center) to (75.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (78.center) to (76.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
		\draw (65.center) to (27.center);
		\draw [in=90, out=-90] (30.center) to (66.center);
		\draw [in=270, out=90] (67.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-3.75, 5) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1.25, 5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 3.25) {};
		\node [style=none] (15) at (1, 5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (3.25, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (3.25, -0.25) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (3, -2.25) {};
		\node [style=none] (38) at (3.25, -2.25) {};
		\node [style=none] (39) at (4.5, -4) {};
		\node [style=small font circle] (45) at (3, -2.75) {$\alpha^{-1}$};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=none] (48) at (3, -4) {};
		\node [style=none] (49) at (3.25, -4) {};
		\node [style=none] (50) at (4.5, -2.25) {};
		\node [style=small font circle] (51) at (4.5, -2.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (4.5, -3) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (1.75, -0.5) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (66) at (2, -0.5) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (70) at (0.5, -2.25) {};
		\node [style=none] (71) at (0.75, -2.25) {};
		\node [style=none] (72) at (0, -2.25) {};
		\node [style=none] (73) at (-0.25, -2.25) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=none] (75) at (-0.75, 0) {};
		\node [style=none] (76) at (0.5, -2.75) {};
		\node [style=none] (77) at (0.75, -2.75) {};
		\node [style=none] (78) at (0, -2.75) {};
		\node [style=none] (79) at (-0.25, -2.75) {};
		\node [style=none] (80) at (0.25, -3.25) {};
		\node [style=black rectangle] (81) at (0.25, -3.75) {};
		\node [style=none] (83) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
		\draw (65.center) to (27.center);
		\draw [in=90, out=-90] (30.center) to (66.center);
		\draw [in=270, out=90] (67.center) to (31.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw [in=270, out=0] (83.center) to (76.center);
		\draw [in=180, out=-90] (78.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-3.75, 5) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1.25, 5) {};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 3.25) {};
		\node [style=none] (15) at (1, 5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (39) at (2.5, -3.75) {};
		\node [style=small font circle] (45) at (-1.5, -2.5) {$\alpha^{-1}$};
		\node [style=none] (46) at (-1.5, -2.75) {};
		\node [style=none] (47) at (-1.25, -2.75) {};
		\node [style=none] (48) at (-1.5, -3.75) {};
		\node [style=none] (49) at (-1.25, -3.75) {};
		\node [style=none] (50) at (2.5, -2) {};
		\node [style=small font circle] (51) at (2.5, -2.5) {$\alpha^{-1}$};
		\node [style=none] (52) at (2.5, -2.75) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=none] (75) at (-0.75, 0) {};
		\node [style=grey dot] (76) at (-1.5, -1) {$\alpha$};
		\node [style=none] (77) at (-1.5, -1.25) {};
		\node [style=none] (78) at (-1.25, -1.25) {};
		\node [style=none] (79) at (-1.5, -2) {};
		\node [style=none] (80) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (78.center) to (80.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-3.75, 3.5) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1.25, 3.5) {};
		\node [style=none] (12) at (-1.25, -2.25) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (1, 3.5) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -3) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-1.25, -3) {};
		\node [style=none] (50) at (2.5, -1.25) {};
		\node [style=small font circle] (51) at (2.5, -1.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=none] (75) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (48.center) to (2.center);
		\draw (12.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (3) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (12) at (-1.25, -2.75) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -3) {};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-1.25, -3) {};
		\node [style=none] (50) at (2.5, -1.25) {};
		\node [style=small font circle] (51) at (2.5, -1.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=none] (75) at (-0.75, -1.5) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw (15.center) to (13.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 1) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-4.75, 2.75) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-2, -0.75) {};
		\node [style=none] (7) at (0.25, 2.75) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0.25, 3.25) {$G(YZ)$};
		\node [style=none] (11) at (-4.75, 3.25) {$G(X)$};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.25, 0) {};
		\node [style=none] (14) at (-1.25, 1) {};
		\node [style=none] (15) at (0, 2.75) {};
		\node [style=grey dot] (17) at (-2.25, -1.25) {$\alpha$};
		\node [style=none] (18) at (-2.5, -3.25) {};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=none] (20) at (-2.25, -3.25) {};
		\node [style=none] (21) at (1, -3.25) {};
		\node [style=none] (22) at (1.5, -3.25) {};
		\node [style=none] (23) at (1.25, -3.25) {};
		\node [style=none] (24) at (-0.5, -4.25) {};
		\node [style=none] (25) at (-0.5, -4.75) {};
		\node [style=none] (26) at (-0.5, -4.5) {};
		\node [style=none] (27) at (1, -2.25) {};
		\node [style=none] (28) at (1.25, -2.25) {};
		\node [style=none] (29) at (1.5, -2.25) {};
		\node [style=none] (30) at (2.5, -1.25) {};
		\node [style=none] (31) at (2.25, -1.25) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (33) at (3.75, -1.25) {};
		\node [style=none] (34) at (3.5, -1.25) {};
		\node [style=none] (35) at (3.75, -1.25) {};
		\node [style=none] (36) at (5.5, -1.25) {};
		\node [style=none] (37) at (3.5, -3) {};
		\node [style=none] (38) at (3.75, -3) {};
		\node [style=none] (39) at (5.5, -5.25) {};
		\node [style=none] (40) at (-2.25, -1.75) {};
		\node [style=none] (41) at (-2.5, -1.75) {};
		\node [style=none] (42) at (-2, -1.75) {};
		\node [style=none] (43) at (3.25, -5.75) {$G(XY)$};
		\node [style=none] (44) at (5.5, -5.75) {$G(Z)$};
		\node [style=small font circle] (45) at (3.5, -3.5) {$\alpha^{-1}$};
		\node [style=none] (46) at (3.5, -3.75) {};
		\node [style=none] (47) at (3.75, -3.75) {};
		\node [style=none] (48) at (3.5, -5.25) {};
		\node [style=none] (49) at (3.75, -5.25) {};
		\node [style=none] (50) at (5.5, -3) {};
		\node [style=small font circle] (51) at (5.5, -3.5) {$\alpha^{-1}$};
		\node [style=none] (52) at (5.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw [in=180, out=-90] (18.center) to (25.center);
		\draw [in=270, out=0] (25.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (41.center) to (18.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, -3) {};
		\node [style=none] (3) at (-3.25, -1.75) {};
		\node [style=none] (6) at (-1, 1.5) {};
		\node [style=none] (7) at (-1.25, 2.75) {};
		\node [style=none] (10) at (-1, 4) {$G(YZ)$};
		\node [style=none] (11) at (-3.25, 4) {$G(X)$};
		\node [style=none] (12) at (-0.75, -3) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=none] (27) at (-0.75, 1.75) {};
		\node [style=none] (32) at (-0.25, 2.75) {};
		\node [style=none] (36) at (3.25, 2.75) {};
		\node [style=none] (39) at (3.25, -3.75) {};
		\node [style=none] (43) at (-1, -4.25) {$G(XY)$};
		\node [style=none] (44) at (3.5, -4.25) {$G(Z)[d]$};
		\node [style=none] (48) at (-1, -3.75) {};
		\node [style=none] (49) at (-0.75, -3.75) {};
		\node [style=none] (50) at (3.25, -0.75) {};
		\node [style=small font circle] (51) at (3.25, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (3.25, -1.25) {};
		\node [style=none] (65) at (-0.75, 1.5) {};
		\node [style=none] (74) at (-1, 1.25) {};
		\node [style=none] (75) at (-0.75, 1.25) {};
		\node [style=none] (76) at (-3.25, 3.5) {};
		\node [style=none] (78) at (-0.5, -0.25) {};
		\node [style=none] (79) at (-1.25, 0.5) {};
		\node [style=none] (81) at (0, -0.25) {};
		\node [style=none] (82) at (0.75, 0.5) {};
		\node [style=none] (84) at (-0.5, -0.5) {};
		\node [style=none] (85) at (0, -0.5) {};
		\node [style=none] (86) at (-0.25, -0.75) {};
		\node [style=black rectangle] (87) at (-0.25, -1.25) {};
		\node [style=none] (88) at (-1.5, -1.25) {$\1[-d]$};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (92) at (1.5, -1.75) {};
		\node [style=none] (93) at (1.5, 0.5) {};
		\node [style=none] (97) at (-1.25, 1.5) {};
		\node [style=none] (98) at (1.5, -0.75) {};
		\node [style=small font circle] (99) at (1.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (1.5, -1.25) {};
		\node [style=none] (101) at (-1, 1.75) {};
		\node [style=none] (102) at (-1.25, 1.75) {};
		\node [style=none] (103) at (-1.25, 3.5) {};
		\node [style=none] (104) at (-1.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw (86.center) to (87);
		\draw [in=0, out=-90] (85.center) to (86.center);
		\draw [in=180, out=-90] (84.center) to (86.center);
		\draw (85.center) to (81.center);
		\draw (78.center) to (84.center);
		\draw (97.center) to (79.center);
		\draw [in=450, out=90] (93.center) to (89.center);
		\draw [in=90, out=-90] (79.center) to (78.center);
		\draw [in=270, out=90] (81.center) to (89.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw (102.center) to (97.center);
		\draw (101.center) to (74.center);
		\draw [in=270, out=90] (101.center) to (7.center);
		\draw [in=90, out=-90] (15.center) to (102.center);
		\draw (104.center) to (15.center);
		\draw (7.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (10) at (-0.75, 4) {$G(YZ)$};
		\node [style=none] (11) at (-3, 4) {$G(X)$};
		\node [style=none] (12) at (-0.25, -3.5) {};
		\node [style=none] (27) at (-0.75, 1.75) {};
		\node [style=none] (32) at (0, 2.5) {};
		\node [style=none] (36) at (4, 2.5) {};
		\node [style=none] (39) at (4, -3.75) {};
		\node [style=none] (43) at (-0.5, -4.25) {$G(XY)$};
		\node [style=none] (44) at (4, -4.25) {$G(Z)[d]$};
		\node [style=none] (48) at (-0.5, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (4, -0.75) {};
		\node [style=small font circle] (51) at (4, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (4, -1.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (88) at (-1, -1.5) {$\1[-d]$};
		\node [style=none] (92) at (2.5, -2) {};
		\node [style=none] (93) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=small font circle] (99) at (2.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (-1.25, 3.5) {};
		\node [style=none] (129) at (1.25, 1.25) {};
		\node [style=none] (130) at (1.25, 2.5) {};
		\node [style=none] (131) at (2.5, 2.5) {};
		\node [style=none] (133) at (-1.25, 1) {};
		\node [style=none] (134) at (-1, 1) {};
		\node [style=none] (136) at (-0.75, 1) {};
		\node [style=none] (137) at (1.25, 1) {};
		\node [style=none] (138) at (0, -0.25) {};
		\node [style=none] (139) at (0.25, -0.25) {};
		\node [style=none] (140) at (0.5, -0.25) {};
		\node [style=none] (141) at (-0.25, -0.25) {};
		\node [style=none] (142) at (0, -0.75) {};
		\node [style=none] (143) at (0.25, -0.75) {};
		\node [style=none] (144) at (0.5, -0.75) {};
		\node [style=none] (145) at (-0.25, -0.75) {};
		\node [style=none] (146) at (0, -1) {};
		\node [style=black rectangle] (147) at (0.25, -1.5) {};
		\node [style=none] (148) at (-1.25, 1) {};
		\node [style=none] (149) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw [in=450, out=90] (131.center) to (130.center);
		\draw (93.center) to (131.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=270, out=90] (140.center) to (137.center);
		\draw [in=270, out=90] (139.center) to (136.center);
		\draw [in=270, out=90] (138.center) to (134.center);
		\draw [in=270, out=90] (141.center) to (133.center);
		\draw (140.center) to (144.center);
		\draw (139.center) to (143.center);
		\draw (142.center) to (138.center);
		\draw (141.center) to (145.center);
		\draw [in=270, out=-90] (142.center) to (143.center);
		\draw [in=270, out=180] (146.center) to (145.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw [in=0, out=-90] (144.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw (149.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (10) at (-0.75, 4) {$G(YZ)$};
		\node [style=none] (11) at (-3, 4) {$G(X)$};
		\node [style=none] (12) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (32) at (-0.5, 2.25) {};
		\node [style=none] (36) at (4.25, 2.25) {};
		\node [style=none] (39) at (4.25, -3.75) {};
		\node [style=none] (43) at (-0.5, -4.25) {$G(XY)$};
		\node [style=none] (44) at (4.25, -4.25) {$G(Z)[d]$};
		\node [style=none] (48) at (-0.5, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=small font circle] (51) at (4.25, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (4.25, -1.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (88) at (-1.5, -1.5) {$\1[-d]$};
		\node [style=none] (92) at (2.5, -2) {};
		\node [style=none] (93) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=small font circle] (99) at (2.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (-1.25, 3.5) {};
		\node [style=none] (129) at (0.5, 1.25) {};
		\node [style=none] (130) at (1.25, 2.25) {};
		\node [style=none] (131) at (2.5, 2.25) {};
		\node [style=none] (133) at (-1.25, 1) {};
		\node [style=none] (134) at (-1, 1) {};
		\node [style=none] (135) at (0.25, 1) {};
		\node [style=none] (136) at (0.25, 1) {};
		\node [style=none] (137) at (0.5, 1) {};
		\node [style=none] (138) at (-0.5, -0.25) {};
		\node [style=none] (139) at (-0.25, -0.25) {};
		\node [style=none] (140) at (0, -0.25) {};
		\node [style=none] (141) at (-0.75, -0.25) {};
		\node [style=none] (142) at (-0.5, -0.75) {};
		\node [style=none] (143) at (-0.25, -0.75) {};
		\node [style=none] (144) at (0, -0.75) {};
		\node [style=none] (145) at (-0.75, -0.75) {};
		\node [style=none] (146) at (-0.5, -1) {};
		\node [style=black rectangle] (147) at (-0.25, -1.5) {};
		\node [style=none] (148) at (-1.25, 1) {};
		\node [style=none] (149) at (-0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw [in=450, out=90] (131.center) to (130.center);
		\draw (93.center) to (131.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw [in=270, out=90] (140.center) to (137.center);
		\draw [in=270, out=90] (139.center) to (136.center);
		\draw [in=270, out=90] (138.center) to (134.center);
		\draw [in=270, out=90] (141.center) to (133.center);
		\draw (140.center) to (144.center);
		\draw (139.center) to (143.center);
		\draw (142.center) to (138.center);
		\draw (141.center) to (145.center);
		\draw [in=270, out=-90] (142.center) to (143.center);
		\draw [in=270, out=180] (146.center) to (145.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw [in=0, out=-90] (144.center) to (149.center);
		\draw (149.center) to (146.center);
		\draw (149.center) to (147);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -3.5) {};
		\node [style=none] (3) at (-3, -2) {};
		\node [style=none] (10) at (-0.75, 4) {$G(YZ)$};
		\node [style=none] (11) at (-3, 4) {$G(X)$};
		\node [style=none] (12) at (-0.25, -3.5) {};
		\node [style=none] (27) at (0.25, 1.25) {};
		\node [style=none] (32) at (-0.5, 2.25) {};
		\node [style=none] (36) at (4.25, 2.25) {};
		\node [style=none] (39) at (4.25, -3.75) {};
		\node [style=none] (43) at (-0.5, -4.25) {$G(XY)$};
		\node [style=none] (44) at (4.25, -4.25) {$G(Z)[d]$};
		\node [style=none] (48) at (-0.5, -3.75) {};
		\node [style=none] (49) at (-0.25, -3.75) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=small font circle] (51) at (4.25, -1) {$\alpha^{-1}$};
		\node [style=none] (52) at (4.25, -1.25) {};
		\node [style=none] (76) at (-3, 3.5) {};
		\node [style=none] (92) at (2.5, -2) {};
		\node [style=none] (93) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=small font circle] (99) at (2.5, -1) {$\alpha^{-1}$};
		\node [style=none] (100) at (2.5, -1.25) {};
		\node [style=none] (103) at (-1, 3.5) {};
		\node [style=none] (104) at (-1.25, 3.5) {};
		\node [style=none] (129) at (0.5, 1.25) {};
		\node [style=none] (130) at (1.25, 2.25) {};
		\node [style=none] (131) at (2.5, 2.25) {};
		\node [style=none] (133) at (-1.25, 1.5) {};
		\node [style=none] (134) at (-1, 1.5) {};
		\node [style=none] (135) at (0.25, 1) {};
		\node [style=none] (136) at (0.25, -0.25) {};
		\node [style=none] (137) at (0.5, -0.25) {};
		\node [style=none] (148) at (-1.25, 1.5) {};
		\node [style=black dot] (152) at (-1.25, 1.25) {$\alpha$};
		\node [style=none] (153) at (-1.25, 1) {};
		\node [style=none] (155) at (-1, 1) {};
		\node [style=none] (156) at (-1.25, -0.25) {};
		\node [style=none] (157) at (-1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [in=90, out=-90] (92.center) to (12.center);
		\draw (93.center) to (98.center);
		\draw (92.center) to (100.center);
		\draw [in=450, out=90] (131.center) to (130.center);
		\draw (93.center) to (131.center);
		\draw [in=90, out=-90] (130.center) to (129.center);
		\draw (27.center) to (136.center);
		\draw (137.center) to (129.center);
		\draw (148.center) to (104.center);
		\draw (103.center) to (134.center);
		\draw (155.center) to (157.center);
		\draw (153.center) to (156.center);
		\draw [in=270, out=-90] (157.center) to (136.center);
		\draw [in=270, out=-90] (156.center) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 3.25) {};
		\node [style=none] (1) at (-3.5, 1.5) {};
		\node [style=none] (2) at (-3.5, -1.5) {};
		\node [style=none] (3) at (-5.75, 5) {};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3, 1.5) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-0.75, 5) {};
		\node [style=none] (9) at (-0.75, 5.5) {};
		\node [style=none] (10) at (-0.75, 5.5) {$G(YZ)$};
		\node [style=none] (11) at (-5.75, 5.5) {$G(X)$};
		\node [style=none] (12) at (-3.25, -1.5) {};
		\node [style=none] (13) at (-3.25, 1.5) {};
		\node [style=none] (14) at (-2.25, 3.25) {};
		\node [style=none] (15) at (-1, 5) {};
		\node [style=black dot] (17) at (-3.25, -2) {$\alpha$};
		\node [style=none] (18) at (-3.5, -3.25) {};
		\node [style=none] (19) at (-3, -3.25) {};
		\node [style=none] (20) at (-3.25, -3.25) {};
		\node [style=none] (21) at (1, -3.25) {};
		\node [style=none] (22) at (1.5, -3.25) {};
		\node [style=none] (23) at (1.25, -3.25) {};
		\node [style=none] (24) at (-1, -4.25) {};
		\node [style=none] (25) at (-1, -4.75) {};
		\node [style=none] (26) at (-1, -4.5) {};
		\node [style=none] (27) at (1, -0.75) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (29) at (1.5, -0.75) {};
		\node [style=none] (30) at (2.5, 0.25) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (0.5, 0.25) {};
		\node [style=none] (33) at (3.75, 0.25) {};
		\node [style=none] (34) at (3.5, 0.25) {};
		\node [style=none] (35) at (3.75, 0.25) {};
		\node [style=none] (36) at (5.5, 0.25) {};
		\node [style=none] (37) at (3.5, -3.5) {};
		\node [style=none] (38) at (3.75, -3.5) {};
		\node [style=none] (39) at (5.5, -5.5) {};
		\node [style=none] (40) at (-3.25, -2.5) {};
		\node [style=none] (41) at (-3.5, -2.5) {};
		\node [style=none] (42) at (-3, -2.5) {};
		\node [style=none] (43) at (3.25, -6) {$G(XY)$};
		\node [style=none] (44) at (5.75, -6) {$G(Z)[d]$};
		\node [style=small font circle] (45) at (3.5, -4) {$\alpha^{-1}$};
		\node [style=none] (46) at (3.5, -4.25) {};
		\node [style=none] (47) at (3.75, -4.25) {};
		\node [style=none] (48) at (3.5, -5.5) {};
		\node [style=none] (49) at (3.75, -5.5) {};
		\node [style=none] (50) at (5.5, -3.5) {};
		\node [style=small font circle] (51) at (5.5, -4) {$\alpha^{-1}$};
		\node [style=none] (52) at (5.5, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw [in=180, out=-90] (18.center) to (25.center);
		\draw [in=270, out=0] (25.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (41.center) to (18.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 4) {};
		\node [style=none] (1) at (-4.75, 2.25) {};
		\node [style=none] (2) at (-4.75, -1.25) {};
		\node [style=none] (3) at (-7, 5.75) {};
		\node [style=none] (4) at (-3.25, 4) {};
		\node [style=none] (5) at (-4.25, 2.25) {};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-2, 5.75) {};
		\node [style=none] (9) at (-2, 6.25) {};
		\node [style=none] (10) at (-2, 6.25) {$G(YZ)$};
		\node [style=none] (11) at (-7, 6.25) {$G(X)$};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (-4.5, 2.25) {};
		\node [style=none] (14) at (-3.5, 4) {};
		\node [style=none] (15) at (-2.25, 5.75) {};
		\node [style=none] (18) at (0.25, -1.75) {};
		\node [style=none] (19) at (0.75, -1.75) {};
		\node [style=none] (20) at (0.5, -1.75) {};
		\node [style=none] (21) at (2.25, -1.75) {};
		\node [style=none] (22) at (2.75, -1.75) {};
		\node [style=none] (23) at (2.5, -1.75) {};
		\node [style=none] (24) at (1.5, -2.75) {};
		\node [style=none] (25) at (1.5, -3.25) {};
		\node [style=none] (26) at (1.5, -3) {};
		\node [style=none] (27) at (2.25, 0.5) {};
		\node [style=none] (28) at (2.5, 0.5) {};
		\node [style=none] (29) at (2.75, 0.5) {};
		\node [style=none] (30) at (3.75, 1.5) {};
		\node [style=none] (31) at (3.5, 1.5) {};
		\node [style=none] (32) at (1.75, 1.5) {};
		\node [style=none] (33) at (5, 1.5) {};
		\node [style=none] (34) at (4.75, 1.5) {};
		\node [style=none] (35) at (5, 1.5) {};
		\node [style=none] (36) at (6.75, 1.5) {};
		\node [style=none] (37) at (4.75, -3.75) {};
		\node [style=none] (38) at (5, -3.75) {};
		\node [style=none] (39) at (6.75, -5.75) {};
		\node [style=none] (40) at (0.5, -1.25) {};
		\node [style=none] (41) at (0.25, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (43) at (4.5, -6.25) {$G(XY)$};
		\node [style=none] (44) at (7, -6.25) {$G(Z)[d]$};
		\node [style=small font circle] (45) at (4.75, -4.25) {$\alpha^{-1}$};
		\node [style=none] (46) at (4.75, -4.5) {};
		\node [style=none] (47) at (5, -4.5) {};
		\node [style=none] (48) at (4.75, -5.75) {};
		\node [style=none] (49) at (5, -5.75) {};
		\node [style=none] (50) at (6.75, -3.75) {};
		\node [style=small font circle] (51) at (6.75, -4.25) {$\alpha^{-1}$};
		\node [style=none] (52) at (6.75, -4.5) {};
		\node [style=none] (53) at (-1.75, -1.25) {};
		\node [style=none] (54) at (-1.25, -1.25) {};
		\node [style=none] (55) at (-1.5, -1.25) {};
		\node [style=none] (56) at (0.25, -1.25) {};
		\node [style=none] (57) at (0.75, -1.25) {};
		\node [style=none] (58) at (0.5, -1.25) {};
		\node [style=none] (59) at (-0.5, -0.25) {};
		\node [style=none] (60) at (-0.5, 0.25) {};
		\node [style=none] (61) at (-0.5, 0) {};
		\node [style=none] (65) at (-1.75, -1.25) {};
		\node [style=none] (66) at (-1.25, -1.25) {};
		\node [style=none] (67) at (-1.5, -1.25) {};
		\node [style=none] (68) at (-3.25, -3.75) {};
		\node [style=none] (69) at (-2.75, -3.75) {};
		\node [style=none] (70) at (-2.5, -3.75) {};
		\node [style=none] (71) at (-2.25, -3.75) {};
		\node [style=none] (72) at (-3.5, -3.75) {};
		\node [style=none] (73) at (-3.75, -3.75) {};
		\node [style=none] (74) at (-3.25, -4.25) {};
		\node [style=none] (75) at (-2.75, -4.25) {};
		\node [style=none] (76) at (-2.5, -4.25) {};
		\node [style=none] (77) at (-2.25, -4.25) {};
		\node [style=none] (78) at (-3.5, -4.25) {};
		\node [style=none] (79) at (-3.75, -4.25) {};
		\node [style=none] (80) at (-3, -4.75) {};
		\node [style=black rectangle] (81) at (-3, -5.25) {};
		\node [style=none] (82) at (-3, -6) {$\1[-d]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=180, out=-90] (19.center) to (24.center);
		\draw [in=270, out=0] (24.center) to (21.center);
		\draw [in=0, out=-90] (23.center) to (26.center);
		\draw [in=180, out=-90] (20.center) to (26.center);
		\draw [in=180, out=-90] (18.center) to (25.center);
		\draw [in=270, out=0] (25.center) to (22.center);
		\draw (27.center) to (21.center);
		\draw (28.center) to (23.center);
		\draw (22.center) to (29.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (19.center) to (42.center);
		\draw (40.center) to (20.center);
		\draw (41.center) to (18.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=-180, out=90] (54.center) to (59.center);
		\draw [in=-270, out=0] (59.center) to (56.center);
		\draw [in=0, out=90] (58.center) to (61.center);
		\draw [in=-180, out=90] (55.center) to (61.center);
		\draw [in=-180, out=90] (53.center) to (60.center);
		\draw [in=-270, out=0] (60.center) to (57.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=270, out=90] (69.center) to (65.center);
		\draw [in=270, out=90] (68.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (69.center) to (75.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (78.center) to (76.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.25) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 5) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0.25, 5) {};
		\node [style=none] (9) at (0.25, 5.5) {};
		\node [style=none] (10) at (0.25, 5.5) {$G(YZ)$};
		\node [style=none] (11) at (-4.75, 5.5) {$G(X)$};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (1, 0.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3, 1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (3, -2.25) {};
		\node [style=none] (38) at (3.25, -2.25) {};
		\node [style=none] (39) at (5, -4.25) {};
		\node [style=none] (43) at (2.75, -4.75) {$G(XY)$};
		\node [style=none] (44) at (5.25, -4.75) {$G(Z)[d]$};
		\node [style=small font circle] (45) at (3, -2.75) {$\alpha^{-1}$};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=none] (48) at (3, -4.25) {};
		\node [style=none] (49) at (3.25, -4.25) {};
		\node [style=none] (50) at (5, -2.25) {};
		\node [style=small font circle] (51) at (5, -2.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (5, -3) {};
		\node [style=none] (53) at (0.5, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=none] (55) at (0.75, 0) {};
		\node [style=none] (65) at (0.5, 0) {};
		\node [style=none] (66) at (1, 0) {};
		\node [style=none] (67) at (0.75, 0) {};
		\node [style=none] (68) at (-1, -2.5) {};
		\node [style=none] (69) at (-0.5, -2.5) {};
		\node [style=none] (70) at (-0.25, -2.5) {};
		\node [style=none] (71) at (0, -2.5) {};
		\node [style=none] (72) at (-1.25, -2.5) {};
		\node [style=none] (73) at (-1.5, -2.5) {};
		\node [style=none] (74) at (-1, -3) {};
		\node [style=none] (75) at (-0.5, -3) {};
		\node [style=none] (76) at (-0.25, -3) {};
		\node [style=none] (77) at (0, -3) {};
		\node [style=none] (78) at (-1.25, -3) {};
		\node [style=none] (79) at (-1.5, -3) {};
		\node [style=none] (80) at (-0.75, -3.5) {};
		\node [style=black rectangle] (81) at (-0.75, -4) {};
		\node [style=none] (82) at (-0.75, -4.75) {$\1[-d]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (29.center) to (30.center);
		\draw [in=270, out=90] (28.center) to (31.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=270, out=90] (69.center) to (65.center);
		\draw [in=270, out=90] (68.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (69.center) to (75.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (78.center) to (76.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
		\draw (66.center) to (29.center);
		\draw (28.center) to (67.center);
		\draw (65.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 3.25) {};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-4.75, 5) {};
		\node [style=none] (4) at (-1, 3.25) {};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (0.25, 5) {};
		\node [style=none] (9) at (0.25, 5.5) {};
		\node [style=none] (10) at (0.25, 5.5) {$G(YZ)$};
		\node [style=none] (11) at (-4.75, 5.5) {$G(X)$};
		\node [style=none] (12) at (-2.25, 0) {};
		\node [style=none] (13) at (-2.25, 1.5) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=none] (15) at (0, 5) {};
		\node [style=none] (27) at (-1.75, 0.5) {};
		\node [style=none] (30) at (2, 1.5) {};
		\node [style=none] (31) at (1.75, 1.5) {};
		\node [style=none] (32) at (0, 1.5) {};
		\node [style=none] (33) at (3.25, 1.5) {};
		\node [style=none] (34) at (3, 1.5) {};
		\node [style=none] (35) at (3.25, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=none] (37) at (3, -2.25) {};
		\node [style=none] (38) at (3.25, -2.25) {};
		\node [style=none] (39) at (5, -4.25) {};
		\node [style=none] (43) at (2.75, -4.75) {$G(XY)$};
		\node [style=none] (44) at (5.25, -4.75) {$G(Z)[d]$};
		\node [style=small font circle] (45) at (3, -2.75) {$\alpha^{-1}$};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=none] (48) at (3, -4.25) {};
		\node [style=none] (49) at (3.25, -4.25) {};
		\node [style=none] (50) at (5, -2.25) {};
		\node [style=small font circle] (51) at (5, -2.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (5, -3) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (1.75, 0) {};
		\node [style=none] (65) at (-1.75, 0) {};
		\node [style=none] (66) at (2, 0) {};
		\node [style=none] (67) at (1.75, 0) {};
		\node [style=none] (68) at (-0.25, -2.5) {};
		\node [style=none] (69) at (0, -2.5) {};
		\node [style=none] (70) at (0.25, -2.5) {};
		\node [style=none] (71) at (0.5, -2.5) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (-0.75, -2.5) {};
		\node [style=none] (74) at (-0.25, -3) {};
		\node [style=none] (75) at (0, -3) {};
		\node [style=none] (76) at (0.25, -3) {};
		\node [style=none] (77) at (0.5, -3) {};
		\node [style=none] (78) at (-0.5, -3) {};
		\node [style=none] (79) at (-0.75, -3) {};
		\node [style=none] (80) at (-0.25, -3.5) {};
		\node [style=black rectangle] (81) at (-0.25, -4) {};
		\node [style=none] (82) at (-0.25, -4.75) {$\1[-d]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=270, out=90] (69.center) to (65.center);
		\draw [in=270, out=90] (68.center) to (6.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (69.center) to (75.center);
		\draw (74.center) to (68.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (78.center) to (76.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
		\draw (65.center) to (27.center);
		\draw [in=90, out=-90] (30.center) to (66.center);
		\draw [in=270, out=90] (67.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-3.75, 5) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1.25, 5) {};
		\node [style=none] (9) at (1.25, 5.5) {};
		\node [style=none] (10) at (1.25, 5.5) {$G(YZ)$};
		\node [style=none] (11) at (-3.75, 5.5) {$G(X)$};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 3.25) {};
		\node [style=none] (15) at (1, 5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1.75, -0.25) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (33) at (3.25, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (3.25, -0.25) {};
		\node [style=none] (36) at (4.5, 1.5) {};
		\node [style=none] (37) at (3, -2.25) {};
		\node [style=none] (38) at (3.25, -2.25) {};
		\node [style=none] (39) at (4.5, -4) {};
		\node [style=none] (43) at (2.5, -4.5) {$G(XY)$};
		\node [style=none] (44) at (5, -4.5) {$G(Z)[d]$};
		\node [style=small font circle] (45) at (3, -2.75) {$\alpha^{-1}$};
		\node [style=none] (46) at (3, -3) {};
		\node [style=none] (47) at (3.25, -3) {};
		\node [style=none] (48) at (3, -4) {};
		\node [style=none] (49) at (3.25, -4) {};
		\node [style=none] (50) at (4.5, -2.25) {};
		\node [style=small font circle] (51) at (4.5, -2.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (4.5, -3) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (1.75, -0.5) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (66) at (2, -0.5) {};
		\node [style=none] (67) at (1.75, -0.5) {};
		\node [style=none] (70) at (0.5, -2.25) {};
		\node [style=none] (71) at (0.75, -2.25) {};
		\node [style=none] (72) at (0, -2.25) {};
		\node [style=none] (73) at (-0.25, -2.25) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=none] (75) at (-0.75, 0) {};
		\node [style=none] (76) at (0.5, -2.75) {};
		\node [style=none] (77) at (0.75, -2.75) {};
		\node [style=none] (78) at (0, -2.75) {};
		\node [style=none] (79) at (-0.25, -2.75) {};
		\node [style=none] (80) at (0.25, -3.25) {};
		\node [style=black rectangle] (81) at (0.25, -3.75) {};
		\node [style=none] (82) at (0, -4.5) {$\1[-d]$};
		\node [style=none] (83) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw [in=90, out=90] (31.center) to (35.center);
		\draw [in=90, out=90] (30.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=90] (71.center) to (66.center);
		\draw [in=90, out=-90] (67.center) to (70.center);
		\draw [in=90, out=-90] (12.center) to (72.center);
		\draw [in=270, out=90] (73.center) to (2.center);
		\draw (71.center) to (77.center);
		\draw (76.center) to (70.center);
		\draw (73.center) to (79.center);
		\draw (78.center) to (72.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw [in=0, out=-90] (77.center) to (80.center);
		\draw [in=270, out=180] (80.center) to (79.center);
		\draw (80.center) to (81);
		\draw (65.center) to (27.center);
		\draw [in=90, out=-90] (30.center) to (66.center);
		\draw [in=270, out=90] (67.center) to (31.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw [in=270, out=0] (83.center) to (76.center);
		\draw [in=180, out=-90] (78.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 3.25) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-3.75, 5) {};
		\node [style=none] (4) at (0, 3.25) {};
		\node [style=none] (5) at (-1, 1.5) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=none] (7) at (1.25, 5) {};
		\node [style=none] (9) at (1.25, 5.5) {};
		\node [style=none] (10) at (1.25, 5.5) {$G(YZ)$};
		\node [style=none] (11) at (-3.75, 5.5) {$G(X)$};
		\node [style=none] (12) at (-1.25, -0.75) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=none] (14) at (-0.25, 3.25) {};
		\node [style=none] (15) at (1, 5) {};
		\node [style=none] (27) at (-0.75, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=none] (36) at (2.5, 1.5) {};
		\node [style=none] (39) at (2.5, -3.75) {};
		\node [style=none] (43) at (-1.75, -4.25) {$G(XY)$};
		\node [style=none] (44) at (2.75, -4.25) {$G(Z)[d]$};
		\node [style=small font circle] (45) at (-1.5, -2.5) {$\alpha^{-1}$};
		\node [style=none] (46) at (-1.5, -2.75) {};
		\node [style=none] (47) at (-1.25, -2.75) {};
		\node [style=none] (48) at (-1.5, -3.75) {};
		\node [style=none] (49) at (-1.25, -3.75) {};
		\node [style=none] (50) at (2.5, -2) {};
		\node [style=small font circle] (51) at (2.5, -2.5) {$\alpha^{-1}$};
		\node [style=none] (52) at (2.5, -2.75) {};
		\node [style=none] (65) at (-0.75, 0.25) {};
		\node [style=none] (74) at (-1, 0) {};
		\node [style=none] (75) at (-0.75, 0) {};
		\node [style=black dot] (76) at (-1.5, -1) {$\alpha$};
		\node [style=none] (77) at (-1.5, -1.25) {};
		\node [style=none] (78) at (-1.25, -1.25) {};
		\node [style=none] (79) at (-1.5, -2) {};
		\node [style=none] (80) at (-1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (47.center) to (49.center);
		\draw (48.center) to (46.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (78.center) to (80.center);
		\draw (79.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (-1.5, -2.25) {};
		\node [style=none] (3) at (-3.75, 3.5) {};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1.25, 3.5) {};
		\node [style=none] (9) at (1.25, 4) {};
		\node [style=none] (10) at (1.25, 4) {$G(YZ)$};
		\node [style=none] (11) at (-3.75, 4) {$G(X)$};
		\node [style=none] (12) at (-1.25, -2.25) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (14) at (-0.25, 1.75) {};
		\node [style=none] (15) at (1, 3.5) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -3) {};
		\node [style=none] (43) at (-1.75, -3.5) {$G(XY)$};
		\node [style=none] (44) at (2.75, -3.5) {$G(Z)[d]$};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-1.25, -3) {};
		\node [style=none] (50) at (2.5, -1.25) {};
		\node [style=small font circle] (51) at (2.5, -1.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=none] (75) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=-150] (4.center) to (5.center);
		\draw [in=-150, out=90] (13.center) to (14.center);
		\draw [in=330, out=90] (1.center) to (0.center);
		\draw [in=270, out=30] (4.center) to (7.center);
		\draw [in=270, out=150] (0.center) to (3.center);
		\draw [in=30, out=-90] (15.center) to (14.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (48.center) to (2.center);
		\draw (12.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proof_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, -2.75) {};
		\node [style=none] (3) at (-2.75, -1.75) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=none] (10) at (-1, 2.25) {$G(YZ)$};
		\node [style=none] (11) at (-2.75, 2.25) {$G(X)$};
		\node [style=none] (12) at (-1.25, -2.75) {};
		\node [style=none] (13) at (-1.25, 0) {};
		\node [style=none] (15) at (-1.25, 1.75) {};
		\node [style=none] (27) at (-0.75, -1) {};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (36) at (2.5, 0) {};
		\node [style=none] (39) at (2.5, -3) {};
		\node [style=none] (43) at (-1.5, -3.5) {$G(XY)$};
		\node [style=none] (44) at (2.75, -3.5) {$G(Z)[d]$};
		\node [style=none] (48) at (-1.5, -3) {};
		\node [style=none] (49) at (-1.25, -3) {};
		\node [style=none] (50) at (2.5, -1.25) {};
		\node [style=small font circle] (51) at (2.5, -1.75) {$\alpha^{-1}$};
		\node [style=none] (52) at (2.5, -2) {};
		\node [style=none] (65) at (-0.75, -1.25) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=none] (75) at (-0.75, -1.5) {};
		\node [style=none] (76) at (-2.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (12.center) to (13.center);
		\draw [in=270, out=90] (27.center) to (32.center);
		\draw [in=450, out=90] (36.center) to (32.center);
		\draw (52.center) to (39.center);
		\draw (50.center) to (36.center);
		\draw [in=270, out=-90] (74.center) to (75.center);
		\draw (65.center) to (27.center);
		\draw (75.center) to (65.center);
		\draw (74.center) to (6.center);
		\draw (12.center) to (49.center);
		\draw (76.center) to (3.center);
		\draw (1.center) to (48.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw (15.center) to (13.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/test.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, 0) {};
		\node [style=none] (5) at (2.5, 3) {};
		\node [style=none] (6) at (0.5, -1.75) {$\alpha$};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (1.5, -1) {};
		\node [style=none] (9) at (0.5, -2.5) {};
		\node [style=none] (10) at (-0.25, 3.25) {};
		\node [style=none] (11) at (-0.25, 3.25) {};
		\node [style=none] (12) at (-0.25, 3.25) {$G(X\otimes Y)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend left=15] (3.center)
			 to (7.center)
			 to [in=270, out=-90, looseness=2.75] (8.center)
			 to (4.center)
			 to [bend left=15] (5.center);
		\draw [bend left=15] (0.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

